Program Synthesis from Visual Specification

Program synthesis is the process of automatically translating a specification into computer code. Traditional synthesis settings require a formal, precise specification. Motivated by computer education applications where a student learns to code simple turtle-style drawing programs, we study a novel synthesis setting where only a noisy user-intention drawing is specified. This allows students to sketch their intended output, optionally together with their own incomplete program, to automatically produce a completed program. We formulate this synthesis problem as search in the space of programs, with the score of a state being the Hausdorff distance between the program output and the user drawing. We compare several search algorithms on a corpus consisting of real user drawings and the corresponding programs, and demonstrate that our algorithms can synthesize programs optimally satisfying the specification.

==> fig-a.tex <==
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,505.89);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.76, 85.68) rectangle ( 99.93,285.89);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.93, 85.68) rectangle (116.10,280.90);
\definecolor{fillColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.10, 85.68) rectangle (132.28,279.58);
\definecolor{fillColor}{RGB}{0,0,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.45, 85.68) rectangle (164.62,302.20);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.62, 85.68) rectangle (180.80,289.54);
\definecolor{fillColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.80, 85.68) rectangle (196.97,288.83);
\definecolor{fillColor}{RGB}{0,0,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.14, 85.68) rectangle (229.31,318.36);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.31, 85.68) rectangle (245.49,343.36);
\definecolor{fillColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.49, 85.68) rectangle (261.66,306.72);
\definecolor{fillColor}{RGB}{0,0,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (277.83, 85.68) rectangle (294.00,409.11);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.00, 85.68) rectangle (310.18,362.67);
\definecolor{fillColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.18, 85.68) rectangle (326.35,336.91);
\definecolor{fillColor}{RGB}{0,0,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.52, 85.68) rectangle (358.69,405.25);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.69, 85.68) rectangle (374.87,366.15);
\definecolor{fillColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.87, 85.68) rectangle (391.04,354.68);
\definecolor{fillColor}{RGB}{0,0,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (407.21, 85.68) rectangle (423.39,407.71);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (423.39, 85.68) rectangle (439.56,406.46);
\definecolor{fillColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (439.56, 85.68) rectangle (455.73,387.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.96] at (108.02, 55.44) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.96] at (172.71, 55.44) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.96] at (237.40, 55.44) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.96] at (302.09, 55.44) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.96] at (366.78, 55.44) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.96] at (431.47, 55.44) {6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.24] at (269.74, 21.84) {k-Ahead Task};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.24] at ( 15.12,261.34) {Mean Hausdorff distance of synthesized program};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.88, 85.68) -- ( 68.88,437.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.88, 85.68) -- ( 60.48, 85.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.88,155.95) -- ( 60.48,155.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.88,226.21) -- ( 60.48,226.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.88,296.48) -- ( 60.48,296.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.88,366.74) -- ( 60.48,366.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.88,437.01) -- ( 60.48,437.01);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.96] at ( 48.72, 85.68) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.96] at ( 48.72,155.95) {10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.96] at ( 48.72,226.21) {20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.96] at ( 48.72,296.48) {30};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.96] at ( 48.72,366.74) {40};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.96] at ( 48.72,437.01) {50};
\end{scope}
\begin{scope}
\path[clip] ( 68.88, 85.68) rectangle (470.61,437.01);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.76,437.01) rectangle (195.36,369.81);
\definecolor{fillColor}{RGB}{0,0,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.36,424.41) rectangle (106.44,416.01);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.36,407.61) rectangle (106.44,399.21);
\definecolor{fillColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.36,390.81) rectangle (106.44,382.41);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.40] at (119.04,415.39) {idps};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.40] at (119.04,398.59) {uniform};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.40] at (119.04,381.79) {nonuniform};

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 68.88,344.24) -- (470.61,344.24);
\end{scope}
\end{tikzpicture}


==> fig-b.tex <==
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,505.89);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.76, 85.68) rectangle ( 99.93,223.16);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.93, 85.68) rectangle (116.10,207.88);
\definecolor{fillColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.10, 85.68) rectangle (132.28,177.33);
\definecolor{fillColor}{RGB}{0,0,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.45, 85.68) rectangle (164.62,192.61);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.62, 85.68) rectangle (180.80,162.06);
\definecolor{fillColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.80, 85.68) rectangle (196.97,192.61);
\definecolor{fillColor}{RGB}{0,0,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.14, 85.68) rectangle (229.31,146.78);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.31, 85.68) rectangle (245.49,116.23);
\definecolor{fillColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.49, 85.68) rectangle (261.66,177.33);
\definecolor{fillColor}{RGB}{0,0,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (277.83, 85.68) rectangle (294.00, 85.68);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.00, 85.68) rectangle (310.18,100.96);
\definecolor{fillColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.18, 85.68) rectangle (326.35,116.23);
\definecolor{fillColor}{RGB}{0,0,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.52, 85.68) rectangle (358.69, 85.68);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.69, 85.68) rectangle (374.87, 85.68);
\definecolor{fillColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.87, 85.68) rectangle (391.04,116.23);
\definecolor{fillColor}{RGB}{0,0,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (407.21, 85.68) rectangle (423.39, 85.68);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (423.39, 85.68) rectangle (439.56, 85.68);
\definecolor{fillColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (439.56, 85.68) rectangle (455.73,100.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.96] at (108.02, 55.44) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.96] at (172.71, 55.44) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.96] at (237.40, 55.44) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.96] at (302.09, 55.44) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.96] at (366.78, 55.44) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.96] at (431.47, 55.44) {6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.78,429.78) rectangle (463.38,362.58);
\definecolor{fillColor}{RGB}{0,0,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.38,417.18) rectangle (374.46,408.78);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.38,400.38) rectangle (374.46,391.98);
\definecolor{fillColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.38,383.58) rectangle (374.46,375.18);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.40] at (387.06,408.16) {idps};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.40] at (387.06,391.36) {uniform};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.40] at (387.06,374.56) {nonuniform};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.24] at (269.74, 21.84) {k-Ahead Task};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.24] at ( 15.12,261.34) {Proportion of synthesized programs matching target program};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.88, 85.68) -- ( 68.88,437.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.88, 85.68) -- ( 60.48, 85.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.88,155.95) -- ( 60.48,155.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.88,226.21) -- ( 60.48,226.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.88,296.48) -- ( 60.48,296.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.88,366.74) -- ( 60.48,366.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.88,437.01) -- ( 60.48,437.01);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.96] at ( 48.72, 85.68) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.96] at ( 48.72,155.95) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.96] at ( 48.72,226.21) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.96] at ( 48.72,296.48) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.96] at ( 48.72,366.74) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.96] at ( 48.72,437.01) {1.0};
\end{scope}
\end{tikzpicture}


==> fig-c.tex <==
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,505.89);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.76, 85.68) rectangle ( 99.93,330.08);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.93, 85.68) rectangle (116.10,330.08);
\definecolor{fillColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.10, 85.68) rectangle (132.28,314.81);
\definecolor{fillColor}{RGB}{0,0,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.45, 85.68) rectangle (164.62,314.81);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.62, 85.68) rectangle (180.80,330.08);
\definecolor{fillColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.80, 85.68) rectangle (196.97,314.81);
\definecolor{fillColor}{RGB}{0,0,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.14, 85.68) rectangle (229.31,268.98);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.31, 85.68) rectangle (245.49,268.98);
\definecolor{fillColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.49, 85.68) rectangle (261.66,314.81);
\definecolor{fillColor}{RGB}{0,0,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (277.83, 85.68) rectangle (294.00,207.88);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.00, 85.68) rectangle (310.18,238.43);
\definecolor{fillColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.18, 85.68) rectangle (326.35,268.98);
\definecolor{fillColor}{RGB}{0,0,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.52, 85.68) rectangle (358.69,223.16);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.69, 85.68) rectangle (374.87,268.98);
\definecolor{fillColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.87, 85.68) rectangle (391.04,238.43);
\definecolor{fillColor}{RGB}{0,0,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (407.21, 85.68) rectangle (423.39,192.61);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (423.39, 85.68) rectangle (439.56,192.61);
\definecolor{fillColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (439.56, 85.68) rectangle (455.73,207.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.96] at (108.02, 55.44) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.96] at (172.71, 55.44) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.96] at (237.40, 55.44) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.96] at (302.09, 55.44) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.96] at (366.78, 55.44) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.96] at (431.47, 55.44) {6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.78,429.78) rectangle (463.38,362.58);
\definecolor{fillColor}{RGB}{0,0,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.38,417.18) rectangle (374.46,408.78);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.38,400.38) rectangle (374.46,391.98);
\definecolor{fillColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.38,383.58) rectangle (374.46,375.18);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.40] at (387.06,408.16) {idps};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.40] at (387.06,391.36) {uniform};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.40] at (387.06,374.56) {nonuniform};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.24] at (269.74, 21.84) {k-Ahead Task};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.24] at ( 15.12,261.34) {Proportion of synthesized trajectory matching target program};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.88, 85.68) -- ( 68.88,437.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.88, 85.68) -- ( 60.48, 85.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.88,155.95) -- ( 60.48,155.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.88,226.21) -- ( 60.48,226.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.88,296.48) -- ( 60.48,296.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.88,366.74) -- ( 60.48,366.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.88,437.01) -- ( 60.48,437.01);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.96] at ( 48.72, 85.68) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.96] at ( 48.72,155.95) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.96] at ( 48.72,226.21) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.96] at ( 48.72,296.48) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.96] at ( 48.72,366.74) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.96] at ( 48.72,437.01) {1.0};
\end{scope}
\end{tikzpicture}


==> fig-d.tex <==
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,505.89);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.76, 89.16) rectangle ( 99.93,437.01);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.93, 89.16) rectangle (116.10,287.51);
\definecolor{fillColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.10, 89.16) rectangle (132.28,273.59);
\definecolor{fillColor}{RGB}{0,0,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.45, 89.16) rectangle (164.62,402.86);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.62, 89.16) rectangle (180.80,291.49);
\definecolor{fillColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.80, 89.16) rectangle (196.97,254.44);
\definecolor{fillColor}{RGB}{0,0,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.14, 89.16) rectangle (229.31,351.56);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.31, 89.16) rectangle (245.49,257.23);
\definecolor{fillColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.49, 89.16) rectangle (261.66,211.61);
\definecolor{fillColor}{RGB}{0,0,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (277.83, 89.16) rectangle (294.00,313.15);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.00, 89.16) rectangle (310.18,245.17);
\definecolor{fillColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.18, 89.16) rectangle (326.35,208.87);
\definecolor{fillColor}{RGB}{0,0,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.52, 89.16) rectangle (358.69,318.45);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.69, 89.16) rectangle (374.87,235.60);
\definecolor{fillColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.87, 89.16) rectangle (391.04,210.96);
\definecolor{fillColor}{RGB}{0,0,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (407.21, 89.16) rectangle (423.39,325.54);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (423.39, 89.16) rectangle (439.56,245.22);
\definecolor{fillColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (439.56, 89.16) rectangle (455.73,203.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.96] at (108.02, 55.44) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.96] at (172.71, 55.44) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.96] at (237.40, 55.44) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.96] at (302.09, 55.44) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.96] at (366.78, 55.44) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.96] at (431.47, 55.44) {6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.78,429.78) rectangle (463.38,362.58);
\definecolor{fillColor}{RGB}{0,0,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.38,417.18) rectangle (374.46,408.78);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.38,400.38) rectangle (374.46,391.98);
\definecolor{fillColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.38,383.58) rectangle (374.46,375.18);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.40] at (387.06,408.16) {idps};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.40] at (387.06,391.36) {uniform};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.40] at (387.06,374.56) {nonuniform};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.24] at (269.74, 21.84) {k-Ahead Task};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.24] at ( 15.12,261.34) {Mean Running Time (s)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.88, 89.16) -- ( 68.88,423.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.88, 89.16) -- ( 60.48, 89.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.88,136.90) -- ( 60.48,136.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.88,184.65) -- ( 60.48,184.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.88,232.39) -- ( 60.48,232.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.88,280.13) -- ( 60.48,280.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.88,327.88) -- ( 60.48,327.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.88,375.62) -- ( 60.48,375.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.88,423.36) -- ( 60.48,423.36);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.96] at ( 48.72, 89.16) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.96] at ( 48.72,136.90) {100};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.96] at ( 48.72,184.65) {200};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.96] at ( 48.72,232.39) {300};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.96] at ( 48.72,280.13) {400};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.96] at ( 48.72,327.88) {500};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.96] at ( 48.72,375.62) {600};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.96] at ( 48.72,423.36) {700};
\end{scope}
\end{tikzpicture}


==> fig-e.tex <==
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,505.89);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.76, 85.68) rectangle ( 99.93,257.54);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.93, 85.68) rectangle (116.10,259.61);
\definecolor{fillColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.10, 85.68) rectangle (132.28,259.83);
\definecolor{fillColor}{RGB}{0,0,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.45, 85.68) rectangle (164.62,315.42);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.62, 85.68) rectangle (180.80,318.99);
\definecolor{fillColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.80, 85.68) rectangle (196.97,319.79);
\definecolor{fillColor}{RGB}{0,0,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.14, 85.68) rectangle (229.31,324.63);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.31, 85.68) rectangle (245.49,324.36);
\definecolor{fillColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.49, 85.68) rectangle (261.66,331.79);
\definecolor{fillColor}{RGB}{0,0,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (277.83, 85.68) rectangle (294.00,299.72);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.00, 85.68) rectangle (310.18,313.98);
\definecolor{fillColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.18, 85.68) rectangle (326.35,318.86);
\definecolor{fillColor}{RGB}{0,0,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.52, 85.68) rectangle (358.69,285.33);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.69, 85.68) rectangle (374.87,293.93);
\definecolor{fillColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.87, 85.68) rectangle (391.04,295.81);
\definecolor{fillColor}{RGB}{0,0,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (407.21, 85.68) rectangle (423.39,293.89);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (423.39, 85.68) rectangle (439.56,297.74);
\definecolor{fillColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (439.56, 85.68) rectangle (455.73,307.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.96] at (108.02, 55.44) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.96] at (172.71, 55.44) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.96] at (237.40, 55.44) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.96] at (302.09, 55.44) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.96] at (366.78, 55.44) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.96] at (431.47, 55.44) {6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.78,429.78) rectangle (463.38,362.58);
\definecolor{fillColor}{RGB}{0,0,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.38,417.18) rectangle (374.46,408.78);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.38,400.38) rectangle (374.46,391.98);
\definecolor{fillColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.38,383.58) rectangle (374.46,375.18);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.40] at (387.06,408.16) {idps};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.40] at (387.06,391.36) {uniform};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.40] at (387.06,374.56) {nonuniform};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.24] at (269.74, 21.84) {k-Ahead Task};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.24] at ( 15.12,261.34) {Mean relative improvement in Hausdorff distance};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.88, 85.68) -- ( 68.88,437.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.88, 85.68) -- ( 60.48, 85.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.88,155.95) -- ( 60.48,155.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.88,226.21) -- ( 60.48,226.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.88,296.48) -- ( 60.48,296.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.88,366.74) -- ( 60.48,366.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.88,437.01) -- ( 60.48,437.01);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.96] at ( 48.72, 85.68) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.96] at ( 48.72,155.95) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.96] at ( 48.72,226.21) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.96] at ( 48.72,296.48) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.96] at ( 48.72,366.74) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.96] at ( 48.72,437.01) {1.0};
\end{scope}
\end{tikzpicture}


==> fig-f.tex <==
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,505.89);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.76, 89.16) rectangle (193.16,437.01);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.04, 89.16) rectangle (324.45,310.61);
\definecolor{fillColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.33, 89.16) rectangle (455.73,267.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.96] at (138.46, 55.44) {idps};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.96] at (269.75, 55.44) {uniform};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.96] at (401.03, 55.44) {nonuniform};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.24] at ( 15.12,261.34) {Mean running time (s)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.88, 89.16) -- ( 68.88,397.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.88, 89.16) -- ( 60.48, 89.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.88,150.91) -- ( 60.48,150.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.88,212.67) -- ( 60.48,212.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.88,274.42) -- ( 60.48,274.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.88,336.17) -- ( 60.48,336.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.88,397.93) -- ( 60.48,397.93);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.96] at ( 48.72, 89.16) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.96] at ( 48.72,150.91) {100};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.96] at ( 48.72,212.67) {200};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.96] at ( 48.72,274.42) {300};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.96] at ( 48.72,336.17) {400};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.96] at ( 48.72,397.93) {500};
\end{scope}
\end{tikzpicture}

